An isogeometric boundary element method for three-dimensional doubly-periodic layered structures in electromagnetics

This paper proposes an isogeometric boundary element method (IGBEM) to solve the electromagnetic scattering problems for three-dimensional doubly-periodic multi-layered structures. The main concerns are the constructions of (i) an open surface (between two layers) and (ii) a vector basis function with using the B-spline functions. Regarding (i), we considered an algorithm to generate a doubly-periodic open surface with the tensor product of the B-spline functions of any degree. Regarding (ii), we employed the vector basis function based on the B-spline functions, which was proposed by Buffa et al. (2010), and adapted it to the underlying periodic problems so that it can satisfy the quasi-periodic condition on the boundary of an open surface. The proposed IGBEM worked for solving some numerical examples satisfactorily and proved the applicability to plasmonic simulations.

==> fig/fig-singperiodic-a.pgf <==
% run "ktikz xxx.pgf"

%\begin{tikzpicture}[scale=1.0]
\begin{tikzpicture}[scale=0.65]

  \draw [thick,white] (-0.1, -0.1) rectangle (5.5, 5.5); % outer box
 
  \draw [fill, blue!40!white] (0.0, 1.0) rectangle (1.0, 2.0);
  \draw [] (0.5, 1.5) node {$E_j$};
  \draw [fill, blue] (0.2, 1.2) circle (0.05);
  \draw [below] (0.2, 1.1) node {$\bm{y}$};

  \draw [fill, red!40!white] (3.0, 1.0) rectangle (4.0, 2.0);
  \draw [] (3.5, 1.5) node {$E_i$};
  \draw [fill, red] (3.8, 1.8) circle (0.05);
  \draw [above] (3.8, 1.9) node {$\bm{x}$};

  \draw [fill, blue!40!white] (4.0, 1.0) rectangle (5.0, 2.0);
  \draw [] (4.5, 1.5) node {$E_j'$};
  \draw [fill, blue] (4.2, 1.2) circle (0.05);
  \draw [below right] (4.1, 1.1) node {$\bm{y}+L_1\bm{e}_1$};


  \draw [-latex, thick] (2.0, 2.0)--(2.5, 2.0);
  \draw [below] (2.5, 2.0) node {$x_1$};
  \draw [-latex, thick] (2.0, 2.0)--(2.0, 2.5);
  \draw [left] (2.0, 2.5) node {$x_2$};

  \draw [thick] (0.0, 0.0) rectangle (0.0, 4.0);
  \draw [above] (0.0, 4.0) node {$S^{\rm p}$};

  \draw [step=1.0] (0.0, 0.0) grid (4.0, 4.0);

\end{tikzpicture}


==> fig/fig-singperiodic-b.pgf <==
% run "ktikz xxx.pgf"

%\begin{tikzpicture}[scale=1.0]
\begin{tikzpicture}[scale=0.65]

  \draw [thick,white] (-0.1, -0.1) rectangle (5.5, 5.5); % outer box 

  \draw [fill, blue!40!white] (1.0, 0.0) rectangle (2.0, 1.0);
  \draw [] (1.5, 0.5) node {$E_j$};
  \draw [fill, blue] (1.9, 0.2) circle (0.05);
  \draw [right] (1.9, 0.3) node {$\bm{y}$};

  \draw [fill, red!40!white] (1.0, 3.0) rectangle (2.0, 4.0);
  \draw [] (1.5, 3.5) node {$E_i$};
  \draw [fill, red] (1.1, 3.7) circle (0.05);
  \draw [left] (1.1, 3.7) node {$\bm{x}$};

  \draw [fill, blue!40!white] (1.0, 4.0) rectangle (2.0, 5.0);
  \draw [] (1.5, 4.5) node {$E_j'$};
  \draw [fill, blue] (1.9, 4.2) circle (0.05);
  \draw [right] (1.9, 4.4) node {$\bm{y}+L_2\bm{e}_2$};


  \draw [-latex, thick] (2.0, 2.0)--(2.5, 2.0);
  \draw [below] (2.5, 2.0) node {$x_1$};
  \draw [-latex, thick] (2.0, 2.0)--(2.0, 2.5);
  \draw [left] (2.0, 2.5) node {$x_2$};


  \draw [thick] (0.0, 0.0) rectangle (4.0, 4.0);
  \draw [above] (0.0, 4.0) node {$S^{\rm p}$};

  \draw [step=1.0] (0.0, 0.0) grid (4.0, 4.0);

\end{tikzpicture}


==> fig/fig-singperiodic-c.pgf <==
% run "ktikz xxx.pgf"

%\begin{tikzpicture}[scale=1.0]
\begin{tikzpicture}[scale=0.65]

  \draw [thick,white] (-0.1, -0.1) rectangle (5.5, 5.5); % outer box

  \draw [fill, blue!40!white] (0.0, 0.0) rectangle (1.0, 1.0);
  \draw [] (0.5, 0.5) node {$E_j$};
  \draw [fill, blue] (0.1, 0.2) circle (0.05);
  \draw [left] (0.1, 0.2) node {$\bm{y}$};

  \draw [fill, red!40!white] (3.0, 3.0) rectangle (4.0, 4.0);
  \draw [] (3.5, 3.5) node {$E_i$};
  \draw [fill, red] (3.1, 3.7) circle (0.05);
  \draw [left] (3.1, 3.7) node {$\bm{x}$};

  \draw [fill, blue!40!white] (4.0, 4.0) rectangle (5.0, 5.0);
  \draw [] (4.5, 4.5) node {$E_j'$};
  \draw [fill, blue] (4.1, 4.2) circle (0.05);
  \draw [left] (4.1, 4.3) node {$\bm{y}+L_1\bm{e}_1+L_2\bm{e}_2$};


  \draw [-latex, thick] (2.0, 2.0)--(2.5, 2.0);
  \draw [below] (2.5, 2.0) node {$x_1$};
  \draw [-latex, thick] (2.0, 2.0)--(2.0, 2.5);
  \draw [left] (2.0, 2.5) node {$x_2$};


  \draw [thick] (0.0, 0.0) rectangle (4.0, 4.0);
  \draw [above] (0.0, 4.0) node {$S^{\rm p}$};

  \draw [step=1.0] (0.0, 0.0) grid (4.0, 4.0);

\end{tikzpicture}

